Composed Historical Image Retrieval by Modeling Temporal Representations

While time evolves linearly, the geometry of neural embedding spaces is inherently multi-dimensional, often chaotic, and difficult to interpret. In principle, one could constrain an embedding space to a single temporal dimension; however, such a reduction would sacrifice performance on downstream tasks, as one-dimensional embeddings cannot retain sufficient expressive capacity. This paper asks whether it is possible to learn representations that preserve temporal structure while remaining effective for image and object retrieval, and answers this question by building the mathematical foundations of such a system. We propose Temporally Decomposable Image Representations (TDIR), a representation learning algorithm that decomposes historical photographs into separate date and content components through orthogonal subspaces. We define and prove the conditions under which such a decomposition is achievable, characterize the error incurred when those conditions are only partially met, and show that orthogonality between temporal and categorical subspaces emerges naturally from the joint optimization, without requiring it to be imposed explicitly. Beyond its geometric properties, TDIR enables a class of transitive operations on embedding spaces: the temporal information of one image can be extracted and injected into the representation of another, with no label supervision required. All theoretical properties are grounded and validated in the real-world problem of Composed Image Retrieval on historical photographs, where a query simultaneously specifies object content and a target time period, either through labels or through example images. This in-the-wild setting serves as a concrete backing for the propositions we derive, offering an intuitive and interpretable way to navigate photographic archives while maintaining competitive performance in both date estimation and object retrieval.

==> images/graphicalmodel.tex <==
\begin{tikzpicture}[
  latent/.style={
    circle, draw, thick,
    minimum size=0.9cm, inner sep=0pt, font=\small
  },
  obs/.style={
    circle, draw, thick, fill=black!12,
    minimum size=0.9cm, inner sep=0pt, font=\small
  },
  lbl/.style={font=\scriptsize, text=black!60},
  elbl/.style={font=\tiny, text=black!65, inner sep=1pt, fill=white},
  edge/.style={->, >=Stealth, thin},
  sep/.style={dashed, black!22, thin},
]
 
%% ── Latent nodes ─────────────────────────────────────────
\node[latent] (muc) at (0.0,  0)    {$\mu^c$};
\node[latent] (eps) at (3.5,  0)    {$\varepsilon$};
\node[latent] (muy) at (7.0,  0)    {$\mu^y$};
 
%% ── Observed nodes ───────────────────────────────────────
\node[obs]    (c)   at (0.0, -2.0)  {$c$};
\node[obs]    (v)   at (3.5, -2.0)  {$v$};
\node[obs]    (y)   at (7.0, -2.0)  {$y$};
 
%% ── Edges ────────────────────────────────────────────────
\draw[edge] (muc) --
  node[elbl, left=2pt] {$p(c\mid\mu^c)$} (c);
\draw[edge] (muc) to[out=-28, in=148] (v);
\draw[edge] (eps) -- (v);
\draw[edge] (muy) to[out=-152, in=32]  (v);
\draw[edge] (muy) --
  node[elbl, right=2pt] {$p(y\mid\mu^y)$} (y);
 
%% ── Independence separators ──────────────────────────────
\draw[sep] (1.75,  0.60) -- (1.75, -2.55);
\draw[sep] (5.25,  0.60) -- (5.25, -2.55);
 
%% ── Labels above nodes ───────────────────────────────────
\node[lbl, above=7pt of muc] {category centroid};
\node[lbl, above=7pt of eps] {noise};
\node[lbl, above=7pt of muy] {temporal centroid};
 
%% ── Labels below observed ────────────────────────────────
\node[lbl, below=7pt of c]   {category};
\node[lbl, below=7pt of v]   {representation};
\node[lbl, below=7pt of y]   {year};
 
%% ── Independence symbols ─────────────────────────────────
\node[lbl] at (1.75, -2.95) {$\perp$};
\node[lbl] at (5.25, -2.95) {$\perp$};
 
%% ── Equation ─────────────────────────────────────────────
\node[font=\scriptsize, text=black!55] at (3.5, -3.45)
  {$v = \mu^c + \mu^y + \varepsilon$};
 
%% ── Legend ───────────────────────────────────────────────
% latent circle
\node[latent, minimum size=0.38cm]        (ll) at (5.2, -3.45) {};
\node[lbl, right=3pt of ll]                    {latent};
% observed circle
\node[obs,    minimum size=0.38cm]        (lo) at (7, -3.45) {};
\node[lbl, right=5pt of lo]                    {observed};
 \draw[edge] (muc) to[out=-28, in=148]
  node[elbl, above=2pt] {$p(v\mid\mu^c)$} (v);
\draw[edge] (muy) to[out=-152, in=32]
  node[elbl, above=2pt] {$p(v\mid\mu^y)$} (v);
\end{tikzpicture}

==> images/inference/inference_1.tex <==
\begin{tikzpicture}[
  arr/.style={-{Stealth[length=7pt]}, thick, dashed, black}
]

%% --- Background grid (embedding space) ---
\draw[step=1cm, gray!30, very thin] (-0.5,-0.5) grid (8.0, 5.0);

%% --- INITIAL POINT: f( [photo0] ) at bottom-left ---
\node[inner sep=0pt] (start) at (0, 0) {%
  \huge$p^c_{\text{train}}$%
};
\node at ([yshift=-10pt]start.south east) {\large$1920$};

%% --- FINAL POINT: f( [photo1] ) at top-right ---
\node[inner sep=0pt] (end) at (6.5, 3.5) {%
  \large$f\!\left(\,\vcenter{\hbox{\includegraphics[height=1.8cm]{images/inference/subimages/imageA.png}}}\,\right)$%
};
\node at ([yshift=-10pt]end.south) {\large$1930$};

%% --- Single dashed arrow from start to end, with label ---
\draw[arr] (start.north east) --
  node[pos=0.5, above, sloped, inner sep=4pt] {%
    \huge$+p^y_{\text{1970}}$%
  }
  (end.south west);

\end{tikzpicture}

==> images/inference/inference_2.tex <==
\begin{tikzpicture}[
  arr/.style={-{Stealth[length=7pt]}, thick, dashed, black}
]

%% --- Background grid (embedding space) ---
\draw[step=1cm, gray!30, very thin] (-0.5,-0.5) grid (8.0, 5.0);

%% --- INITIAL POINT: f( [photo0] ) at bottom-left ---
\node[inner sep=0pt] (start) at (0, 0) {%
  \large$f\!\left(\,\vcenter{\hbox{\includegraphics[height=1.8cm]{images/inference/subimages/train_6.png}}}\,\right)$%
};
\node at ([yshift=-10pt]start.south east) {\large$1970$};

%% --- FINAL POINT: f( [photo1] ) at top-right ---
\node[inner sep=0pt] (end) at (6.5, 3.5) {%
  \large$f\!\left(\,\vcenter{\hbox{\includegraphics[height=1.8cm]{images/inference/subimages/imageA.png}}}\,\right)$%
};
\node at ([yshift=-10pt]end.south) {\large$1930$};

%% --- Single dashed arrow from start to end, with label ---
\draw[arr] (start.north east) --
  node[pos=0.5, above, sloped, inner sep=4pt] {%
    \huge$+p^y_{\text{1930}}$%
  }
  (end.south west);

\end{tikzpicture}

==> images/inference/inference_3.tex <==
\begin{tikzpicture}[
  arr/.style={-{Stealth[length=7pt]}, thick, dashed, black}
]

%% --- Background grid (embedding space) ---
\draw[step=1cm, gray!30, very thin] (-0.5,-0.5) grid (8.0, 5.0);

%% --- INITIAL POINT: f( [photo0] ) at bottom-left ---
\node[inner sep=0pt] (start) at (0, 0) {%
  \large$f\!\left(\,\vcenter{\hbox{\includegraphics[height=1.8cm]{images/inference/subimages/train_6.png}}}\,\right)$%
};
\node at ([yshift=-10pt]start.south east) {\large$1970$};

%% --- FINAL POINT: f( [photo1] ) at top-right ---
\node[inner sep=0pt] (end) at (6.5, 3.5) {%
  \large$f\!\left(\,\vcenter{\hbox{\includegraphics[height=1.8cm]{images/inference/subimages/imageA.png}}}\,\right)$%
};
\node at ([yshift=-10pt]end.south) {\large$1930$};

%% --- Single dashed arrow from start to end, with label ---
\draw[arr] (start.north east) --
  node[pos=0.4, above, sloped, inner sep=4pt] {%
    \large$+\,f\!\left(\,\vcenter{\hbox{\includegraphics[height=1.5cm]{images/inference/subimages/head_0.png}}}\,\right) - \text{\huge{p}}^\text{\huge{c}}_{\text{\Large{\textit{face}}}}$%
  }
  (end.south west);

\end{tikzpicture}

==> images/method/method_categories.tex <==
% Viridis-inspired 8-stop ramp (dark purple → blue → teal → green → yellow)
% c0=earliest, c7=latest
\definecolor{c0}{RGB}{120,15,50}
\definecolor{c1}{RGB}{185,45,35}
\definecolor{c2}{RGB}{220,105,30}
\definecolor{c3}{RGB}{200,170,60}
\definecolor{c4}{RGB}{100,165,100}
\definecolor{c5}{RGB}{45,140,165}
\definecolor{c6}{RGB}{30,90,175}
\definecolor{c7}{RGB}{140,170,210}

\begin{tikzpicture}
\node[font=\bfseries\Huge, black] at (0,5) {Category Clustering};

% ── 1. GRID ───────────────────────────────────────────────────────────
% Expanded grid to handle the further clusters
\draw[gray!15, line width=0.30pt, step=0.5] (-5.5,-4.5) grid (5.5,4.5);
\draw[gray!30, line width=0.45pt, step=1.0] (-5.5,-4.5) grid (5.5,4.5);

% ── 2. AXES ───────────────────────────────────────────────────────────
% \draw[->, gray!50, line width=0.85pt] (-5.5,0) -- (5.8,0)
%   node[right, gray!60, font=\small\itshape] {dim$_1$};
% \draw[->, gray!50, line width=0.85pt] (0,-4.5) -- (0,4.8)
%   node[above, gray!60, font=\small\itshape] {dim$_2$};

% ── 3. PROXY VECTORS FROM ORIGIN ──────────────────────────────────────
% Pushed clusters out significantly (roughly ~1.5x further)

% Vector to Cluster A center (-3.0, 2.5)
% \newcommand{\arrowScale}{0.8} % <-- change this to shorten/lengthen all arrows
% \newcommand{\ScaledArrow}[3]{%
%   % #1 = end x, #2 = end y, #3 = label
%   \draw[-{Stealth[length=6pt,width=4pt]},
%         gray, line width=0.9pt]
%     (0,0) -- ({#1*\arrowScale},{#2*\arrowScale})
%     node[pos=0.5, sloped, above, font=\tiny\itshape, text=black]
%     {\textbf{\large{$#3$}}};
% }

% \ScaledArrow{-3.0}{2.5}{+\text{Proxy}_A}
% \ScaledArrow{3.0}{2.5}{+\text{Proxy}_B}
% \ScaledArrow{0.2}{-3.2}{+\text{Proxy}_C}

% ── 4. CLUSTER A – circles (Centered around -3.0, 2.5) ────────────────
% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,3} {
        
        % Base angle starts at 135° (top-left, matching the arrow) 
        % and subtracts 45° per color step to sweep clockwise.
        % We add rand*22 to give it a natural, blended spread.
        
        % --- Circles ---
        \pgfmathsetmacro{\ang}{rnd*360}
        \pgfmathsetmacro{\rad}{0.25 + rnd*0.8}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \filldraw[\c, draw=\c!70!black, line width=0.28pt, fill opacity=0.93] 
          (\x -2.8,\y+2.4) circle (0.2);

    }
}

% ── 5. CLUSTER B – triangles (Centered around 3.0, 2.5) ──────────────
\newcommand{\tri}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    (#1,{#2+#3}) -- ({#1-0.866*#3},{#2-0.5*#3}) -- ({#1+0.866*#3},{#2-0.5*#3}) -- cycle;}

% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,4} {
        

        % --- Triangles ---
        \pgfmathsetmacro{\ang}{rnd*360}
        \pgfmathsetmacro{\rad}{0.25 + rnd*0.9}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \tri{\x + 3.14}{\y + 2.80}{0.25}{\c}

    }
}

% ── 6. CLUSTER C – squares (Centered around 0.2, -3.2) ───────────────
\newcommand{\sq}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});}

% \sq{0.75}{-3.10}{0.118}{c0}
% \sq{0.59}{-2.90}{0.112}{c0}
% \sq{0.37}{-2.80}{0.118}{c1}
% \sq{0.12}{-2.84}{0.110}{c1}
% \sq{-0.11}{-3.00}{0.118}{c2}
% \sq{-0.25}{-3.24}{0.112}{c2}
% \sq{-0.23}{-3.50}{0.118}{c3}
% \sq{-0.11}{-3.74}{0.110}{c3}
% \sq{0.09}{-3.90}{0.118}{c4}
% \sq{0.35}{-3.96}{0.112}{c4}
% \sq{0.61}{-3.90}{0.118}{c5}
% \sq{0.79}{-3.72}{0.110}{c5}
% \sq{0.89}{-3.47}{0.118}{c6}
% \sq{0.85}{-3.20}{0.112}{c6}
% \sq{0.75}{-2.96}{0.118}{c7}
% \sq{0.21}{-3.37}{0.090}{c3}
% \sq{0.47}{-3.22}{0.082}{c4}
% \sq{0.02}{-3.60}{0.088}{c2}

% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,5} {

        
        % --- Squares ---
        \pgfmathsetmacro{\ang}{rnd*360}
        \pgfmathsetmacro{\rad}{0.25 + rnd*0.9}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \sq{\x + 0.09}{\y - 3.3}{0.2}{\c}
    }
}



\end{tikzpicture}

==> images/method/method_center.tex <==


% Viridis-inspired 8-stop ramp (dark purple → blue → teal → green → yellow)
% c0=earliest, c7=latest
\definecolor{c0}{RGB}{120,15,50}
\definecolor{c1}{RGB}{185,45,35}
\definecolor{c2}{RGB}{220,105,30}
\definecolor{c3}{RGB}{200,170,60}
\definecolor{c4}{RGB}{100,165,100}
\definecolor{c5}{RGB}{45,140,165}
\definecolor{c6}{RGB}{30,90,175}
\definecolor{c7}{RGB}{140,170,210}

\begin{tikzpicture}
\node[font=\bfseries\Huge, black] at (0,5) {Centering};

% ── 1. GRID ───────────────────────────────────────────────────────────
% Expanded grid to handle the further clusters
\draw[gray!15, line width=0.30pt, step=0.5] (-5.5,-4.5) grid (5.5,4.5);
\draw[gray!30, line width=0.45pt, step=1.0] (-5.5,-4.5) grid (5.5,4.5);

% ── 2. AXES ───────────────────────────────────────────────────────────
% \draw[->, gray!50, line width=0.85pt] (-5.5,0) -- (5.8,0)
%   node[right, gray!60, font=\small\itshape] {dim$_1$};
% \draw[->, gray!50, line width=0.85pt] (0,-4.5) -- (0,4.8)
%   node[above, gray!60, font=\small\itshape] {dim$_2$};

% ── 3. PROXY VECTORS FROM ORIGIN ──────────────────────────────────────
% Pushed clusters out significantly (roughly ~1.5x further)

% Vector to Cluster A center (-3.0, 2.5)
\newcommand{\arrowScale}{0.8} % <-- change this to shorten/lengthen all arrows
\newcommand{\ScaledArrow}[3]{%
  % #1 = end x, #2 = end y, #3 = label
  \draw[-{Stealth[length=6pt,width=4pt]},
        gray, line width=0.9pt]
     ({#1*\arrowScale},{#2*\arrowScale}) -- (0, 0)
    node[pos=-0.2, sloped, above, font=\tiny\itshape, text=black]
    {\textbf{\Huge{$#3$}}};
}

\ScaledArrow{-3.0}{2.5}{\textbf{- $\text{Proxy}_\text{A}$}}
\ScaledArrow{3.0}{2.5}{\textbf{- $\text{Proxy}_\text{B}$}}
\ScaledArrow{0.2}{-3.2}{\textbf{- $\text{Proxy}_\text{C}$}}


\newcommand{\tri}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    (#1,{#2+#3}) -- ({#1-0.866*#3},{#2-0.5*#3}) -- ({#1+0.866*#3},{#2-0.5*#3}) -- cycle;}

\newcommand{\sq}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});}

% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,3} {

        
        % --- Squares ---
        \pgfmathsetmacro{\ang}{rnd*360}
        \pgfmathsetmacro{\rad}{sqrt(rnd)*1.3} 
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \sq{\x}{\y }{0.2}{\c}
                

        % --- Triangles ---
        \pgfmathsetmacro{\ang}{rnd*360}
        \pgfmathsetmacro{\rad}{sqrt(rnd)*1.3} 
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \tri{\x }{\y }{0.3}{\c}

                % --- Circles ---
        \pgfmathsetmacro{\ang}{rnd*360}
        \pgfmathsetmacro{\rad}{sqrt(rnd)*1.3} 
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \filldraw[\c, draw=\c!70!black, line width=0.28pt, fill opacity=0.93] 
          (\x ,\y) circle (0.2);
    }
}

\end{tikzpicture}

==> images/method/method_sort_by_year.tex <==
% Viridis-inspired 8-stop ramp (dark purple → blue → teal → green → yellow)
% c0=earliest, c7=latest
\definecolor{c0}{RGB}{120,15,50}
\definecolor{c1}{RGB}{185,45,35}
\definecolor{c2}{RGB}{220,105,30}
\definecolor{c3}{RGB}{200,170,60}
\definecolor{c4}{RGB}{100,165,100}
\definecolor{c5}{RGB}{45,140,165}
\definecolor{c6}{RGB}{30,90,175}
\definecolor{c7}{RGB}{140,170,210}

\begin{tikzpicture}
\node[font=\bfseries\Huge, black] at (0,5)  {Date Proxy Optimization};
% ── 1. GRID & AXES ───────────────────────────────────────────────────
% \draw[gray!15, line width=0.30pt, step=0.5] (-3.5,-3.5) grid (3.5,3.5);
% \draw[gray!30, line width=0.45pt, step=1.0] (-3.5,-3.5) grid (3.5,3.5);
\draw[gray!15, line width=0.30pt, step=0.5] (-5.5,-4.5) grid (5.5,4.5);
\draw[gray!30, line width=0.45pt, step=1.0] (-5.5,-4.5) grid (5.5,4.5);
% \draw[->, gray!50, line width=0.85pt] (-3.5,0) -- (3.8,0)
%   node[right, gray!60, font=\small\itshape] {dim$_1$};
% \draw[->, gray!50, line width=0.85pt] (0,-3.5) -- (0,3.8)
%   node[above, gray!60, font=\small\itshape] {dim$_2$};

% ── 2. CLOCKWISE ARROW ───────────────────────────────────────────────
% Reduced radius (2.4) and shorter arc length (135° to 45°)
\def\arcRad{3}

% The Arrow (Clockwise: 135 to 45)
\draw[-{Stealth[length=7pt,width=5pt]}, line width=1.2pt, gray!80] 
  (165:\arcRad) arc (165:45:\arcRad);

% The Text (Fixed Orientation)
% To make text right-side up while moving clockwise, we define the path 
% from 135 to 45 but use 'raise' to push it "outside" the arc.
\draw[
    ultra thick,
    -{Stealth[length=16pt,width=12pt]},
    decorate
] (165:\arcRad) arc (165:45:\arcRad);

% ── 3. SHAPE MACROS (Original High Opacity) ──────────────────────────
\newcommand{\tri}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    (#1,{#2+#3}) -- ({#1-0.866*#3},{#2-0.5*#3}) -- ({#1+0.866*#3},{#2-0.5*#3}) -- cycle;}

\newcommand{\sq}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});}

% ── 4. CENTERED CLUSTERS (Clockwise Color Sorting) ───────────────────
\pgfmathsetseed{42}

% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,7} {
        
        % Base angle starts at 135° (top-left, matching the arrow) 
        % and subtracts 45° per color step to sweep clockwise.
        % We add rand*22 to give it a natural, blended spread.
        
        % --- Circles ---
        \pgfmathsetmacro{\ang}{135 - \j*45 + rand*22}
        \pgfmathsetmacro{\rad}{0.25 + rnd*1.3}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \filldraw[\c, draw=\c!70!black, line width=0.28pt, fill opacity=0.93] 
          (\x,\y) circle (0.135);
        
        % --- Triangles ---
        \pgfmathsetmacro{\ang}{135 - \j*45 + rand*22}
        \pgfmathsetmacro{\rad}{0.25 + rnd*1.3}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \tri{\x}{\y}{0.132}{\c}
        
        % --- Squares ---
        \pgfmathsetmacro{\ang}{135 - \j*45 + rand*22}
        \pgfmathsetmacro{\rad}{0.25 + rnd*1.3}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \sq{\x}{\y}{0.118}{\c}
    }
}


\end{tikzpicture}

==> images/method/method_year_plus_categories.tex <==
% Viridis-inspired 8-stop ramp (dark purple → blue → teal → green → yellow)
% c0=earliest, c7=latest
\definecolor{c0}{RGB}{120,15,50}
\definecolor{c1}{RGB}{185,45,35}
\definecolor{c2}{RGB}{220,105,30}
\definecolor{c3}{RGB}{200,170,60}
\definecolor{c4}{RGB}{100,165,100}
\definecolor{c5}{RGB}{45,140,165}
\definecolor{c6}{RGB}{30,90,175}
\definecolor{c7}{RGB}{140,170,210}

\begin{tikzpicture}
\node[font=\bfseries\Huge, black] at (0,5) {Category Translation};

% ── 1. GRID ───────────────────────────────────────────────────────────
% Expanded grid to handle the further clusters
\draw[gray!15, line width=0.30pt, step=0.5] (-5.5,-4.5) grid (5.5,4.5);
\draw[gray!30, line width=0.45pt, step=1.0] (-5.5,-4.5) grid (5.5,4.5);

% ── 2. AXES ───────────────────────────────────────────────────────────
% \draw[->, gray!50, line width=0.85pt] (-5.5,0) -- (5.8,0)
%   node[right, gray!60, font=\small\itshape] {dim$_1$};
% \draw[->, gray!50, line width=0.85pt] (0,-4.5) -- (0,4.8)
%   node[above, gray!60, font=\small\itshape] {dim$_2$};

% ── 3. PROXY VECTORS FROM ORIGIN ──────────────────────────────────────
% Pushed clusters out significantly (roughly ~1.5x further)

% Vector to Cluster A center (-3.0, 2.5)
\newcommand{\arrowScale}{0.8} % <-- change this to shorten/lengthen all arrows
\newcommand{\ScaledArrow}[3]{%
  % #1 = end x, #2 = end y, #3 = label
  \draw[-{Stealth[length=6pt,width=4pt]},
        gray, line width=0.9pt]
    (0,0) -- ({#1*\arrowScale},{#2*\arrowScale})
    node[pos=0.5, sloped, above, font=\tiny\itshape, text=black]
    {\textbf{\Huge{$#3$}}};
}

\ScaledArrow{-3.0}{2.5}{+\text{P}_A}
\ScaledArrow{3.0}{2.5}{+\text{P}_B}
\ScaledArrow{0.2}{-3.2}{+\text{P}_C}

% ── 4. CLUSTER A – circles (Centered around -3.0, 2.5) ────────────────
% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,4.5} {
        
        % Base angle starts at 135° (top-left, matching the arrow) 
        % and subtracts 45° per color step to sweep clockwise.
        % We add rand*22 to give it a natural, blended spread.
        
        % --- Circles ---
        \pgfmathsetmacro{\ang}{135 - \j*45 + rand*22}
        \pgfmathsetmacro{\rad}{0.25 + rnd*1}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \filldraw[\c, draw=\c!70!black, line width=0.28pt, fill opacity=0.93] 
          (\x -2.8,\y+2.4) circle (0.2);

    }
}

% ── 5. CLUSTER B – triangles (Centered around 3.0, 2.5) ──────────────
\newcommand{\tri}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    (#1,{#2+#3}) -- ({#1-0.866*#3},{#2-0.5*#3}) -- ({#1+0.866*#3},{#2-0.5*#3}) -- cycle;}

% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,4} {
        

        % --- Triangles ---
        \pgfmathsetmacro{\ang}{135 - \j*45 + rand*22}
        \pgfmathsetmacro{\rad}{0.25 + rnd*0.9}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \tri{\x + 3.14}{\y + 2.80}{0.3}{\c}

    }
}

% ── 6. CLUSTER C – squares (Centered around 0.2, -3.2) ───────────────
\newcommand{\sq}[4]{%
  \filldraw[#4, draw=#4!65!black, line width=0.28pt, fill opacity=0.93]
    ({#1-#3},{#2-#3}) rectangle ({#1+#3},{#2+#3});}

% \sq{0.75}{-3.10}{0.118}{c0}
% \sq{0.59}{-2.90}{0.112}{c0}
% \sq{0.37}{-2.80}{0.118}{c1}
% \sq{0.12}{-2.84}{0.110}{c1}
% \sq{-0.11}{-3.00}{0.118}{c2}
% \sq{-0.25}{-3.24}{0.112}{c2}
% \sq{-0.23}{-3.50}{0.118}{c3}
% \sq{-0.11}{-3.74}{0.110}{c3}
% \sq{0.09}{-3.90}{0.118}{c4}
% \sq{0.35}{-3.96}{0.112}{c4}
% \sq{0.61}{-3.90}{0.118}{c5}
% \sq{0.79}{-3.72}{0.110}{c5}
% \sq{0.89}{-3.47}{0.118}{c6}
% \sq{0.85}{-3.20}{0.112}{c6}
% \sq{0.75}{-2.96}{0.118}{c7}
% \sq{0.21}{-3.37}{0.090}{c3}
% \sq{0.47}{-3.22}{0.082}{c4}
% \sq{0.02}{-3.60}{0.088}{c2}

% Loop through colors, tracking index to calculate the clockwise angle
\foreach \c [count=\j from 0] in {c0, c1, c2, c3, c4, c5, c6, c7} {
    % 7 of each shape per color = 168 total points tightly packed
    \foreach \i in {1,...,5} {

        
        % --- Squares ---
        \pgfmathsetmacro{\ang}{135 - \j*45 + rand*22}
        \pgfmathsetmacro{\rad}{0.25 + rnd*0.9}
        \pgfmathsetmacro{\x}{\rad*cos(\ang)}
        \pgfmathsetmacro{\y}{\rad*sin(\ang)}
        \sq{\x + 0.09}{\y - 3.4}{0.2}{\c}
    }
}

\end{tikzpicture}

==> images/visual_abstract/visual_a.tex <==
\begin{tikzpicture}[>=stealth, font=\small]

  % --- Adjustable arrowhead size ---
  \def\arrowlen{2.2mm}
  \def\arrowwidth{1.6mm}

  % --- Background rounded box ---
  \fill[rounded corners=10pt, fill=myTeal!10]
      (-0.7, -0.8) rectangle (6.5, 6.5);
  \draw[rounded corners=10pt, myTeal!40, line width=0.4pt]
      (-0.7, -0.8) rectangle (6.5, 6.5);

  % --- Top: query sentence ---
  \node[anchor=north, font=\large, text=gray!70!black]
      at (2.9, 5.6)
      {how did \textbf{\textcolor{red!70!black}{cars}} look during \textbf{\textcolor{red!70!black}{1956}}?};

  % --- Bottom: title ---
  \node[anchor=south, font=\small\bfseries\sffamily, text=myTeal!60!black]
      at (5, -0.65) {Query-by-label};

  % --- Year arrow ---
  \draw[-{Stealth[length=\arrowlen,width=\arrowwidth]}, thin, gray]
      (0,0) -- (4.062, 1.088)
      node[pos=0.8, below, sloped, inner sep=2pt]
      {\large\textit{1956}};

  % --- Cars arrow (slightly shorter + clearer head) ---
  \draw[-{Stealth[length=\arrowlen,width=\arrowwidth]}, thin, gray]
      (4.062, 1.088) -- (3.70, 2.20)
      node[pos=0.3, above, sloped, inner sep=2pt]
      {\large\textit{cars}};

  % --- Composition arrow ---
  \draw[-{Stealth[length=\arrowlen,width=\arrowwidth]}, thick]
      (0,0) -- (3.75, 2.25);

  % --- t=0.25 example ---
  \node (i1) at (0.913, 2.006)
      {\includegraphics[width=1cm]{images/dataset/cropped_examples/car_30.png}};
  \draw[-{Stealth[length=\arrowlen,width=\arrowwidth]}, thin, gray!50]
      (1.25, 0.75) -- (i1);

  % --- t=0.50 example ---
  \node (i2) at (2.163, 2.756)
      {\includegraphics[width=1cm]{images/dataset/cropped_examples/car_40.png}};
  \draw[-{Stealth[length=\arrowlen,width=\arrowwidth]}, thin, gray!50]
      (2.50, 1.50) -- (i2);

  % --- Extra image ---
  \node (icorrect) at (4.663, 4.256)
      {\includegraphics[width=1cm]{images/dataset/cropped_examples/car_50.png}};

  % --- Correct image ---
  \node[
      draw=myTeal!70!black,
      line width=1pt,
      inner sep=1.5pt,
      rounded corners=1pt
  ] (icorrect) at (3.413, 3.506)
      {\includegraphics[width=1cm]{images/dataset/cropped_examples/car_70.png}};

  \draw[-{Stealth[length=\arrowlen,width=\arrowwidth]}, thick, myTeal!70!black]
      (3.75, 2.25) -- (icorrect);

  \node[
      above,
      font=\scriptsize\bfseries,
      text=myTeal!70!black
  ] at (icorrect.north) {$\checkmark$};

\end{tikzpicture}

==> images/visual_abstract/visual_b.tex <==
\begin{tikzpicture}[>=stealth, font=\small]

  % --- Adjustable arrowhead size ---
  \def\arrowlen{2.2mm}
  \def\arrowwidth{1.6mm}

  % --- Background rounded box ---
  \fill[rounded corners=10pt, fill=myViolet!10]
      (-0.7, -0.8) rectangle (6.5, 6.5);

  \draw[rounded corners=10pt, myViolet!40, line width=0.4pt]
      (-0.7, -0.8) rectangle (6.5, 6.5);

  % --- Top: query sentence with inline image replacing "cars" ---
  \node[
      anchor=north,
      font=\large,
      text=gray!70!black
  ] at (2.9, 6)
      {how did
        \raisebox{-0.4\height}{
          \setlength{\fboxsep}{0.8pt}
          \fcolorbox{red!70!black}{white}{
            \includegraphics[
                width=1cm
            ]{images/inference/subimages/imageA.png}
          }
        }
        look during
        \textbf{\textcolor{red!70!black}{1989}}?};

  % --- Bottom: title ---
  \node[
      anchor=south,
      font=\small\bfseries\sffamily,
      text=myViolet!60!black
  ] at (5, -0.65)
      {Query-by-example};

  % --- Year arrow ---
  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thin,
      gray
  ] (0,0) -- (5.413, 1.451)
      node[
          pos=0.8,
          below,
          sloped,
          inner sep=2pt
      ] {\large\textit{1989}};

  % --- Cars arrow with image label ---
  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thin,
      gray
  ] (5.413, 1.451) -- (5.03, 2.88)
      node[
          pos=0.7,
          above,
          sloped,
          inner sep=5pt
      ] {%
        \raisebox{-0.4\height}{
          \setlength{\fboxsep}{0.8pt}
          \fcolorbox{red!70!black}{white}{
            \includegraphics[
                width=0.8cm,
                angle=90
            ]{images/inference/subimages/imageA.png}
          }
        }
      };

  % --- Composition arrow ---
  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thick
  ] (0,0) -- (5,3);

  % --- t=0.25 example ---
  \node (i1) at (0.913, 2.006)
      {\includegraphics[width=1cm]{images/inference/subimages/train2.png}};

  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thin,
      gray!50
  ] (1.25, 0.75) -- (i1);

  % --- t=0.50 example ---
  \node (i2) at (2.163, 2.756)
      {\includegraphics[width=1cm]{images/inference/subimages/train0.png}};

  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thin,
      gray!50
  ] (2.50, 1.50) -- (i2);

  % --- t=0.75 example ---
  \node (i3) at (3.413, 3.506)
      {\includegraphics[width=1cm]{images/inference/subimages/train3.png}};

  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thin,
      gray!50
  ] (3.75, 2.25) -- (i3);

  % --- Correct image ---
  \node[
      draw=myViolet!70!black,
      line width=1pt,
      inner sep=1.5pt,
      rounded corners=1pt
  ] (icorrect) at (4.663, 4.256)
      {\includegraphics[width=1cm]{images/inference/subimages/train4.png}};

  \draw[
      -{Stealth[length=\arrowlen,width=\arrowwidth]},
      thick,
      myViolet!70!black
  ] (5.0, 3.0) -- (icorrect);

\end{tikzpicture}

==> images/visual_abstract/visual_c.tex <==
\begin{tikzpicture}[>=stealth, font=\small]

  % --- Adjustable arrowhead size ---
  \def\arrowlen{2.2mm}
  \def\arrowwidth{1.6mm}

  % --- Background rounded box ---
  \fill[rounded corners=10pt, fill=myAmber!10]
      (-0.7, -0.8) rectangle (6.5, 6.5);

  \draw[rounded corners=10pt, myAmber!40, line width=0.4pt]
      (-0.7, -0.8) rectangle (6.5, 6.5);

  % --- Top: query sentence ---
  \node[
      anchor=north,
      font=\large,
      text=gray!70!black
  ] at (2.9, 6)
      {how did
        \raisebox{-0.4\height}{
          \setlength{\fboxsep}{0.8pt}
          \fcolorbox{red!70!black}{white}{
            \includegraphics[
                width=1cm
            ]{images/dataset/cropped_examples/building_80.png}
          }
        }
        look during
        \raisebox{-0.4\height}{
          \setlength{\fboxsep}{0.8pt}
          \fcolorbox{red!70!black}{white}{
            \includegraphics[
                width=1cm
            ]{images/dataset/cropped_examples/jacket_30.png}
          }
        }?};

  % --- Bottom: title ---
  \node[
      anchor=south,
      font=\small\bfseries\sffamily,
      text=myAmber!60!black
  ] at (5, -0.65)
      {Query-by-examples};

  % --- Shifted Scope to center the vectors and images ---
  \begin{scope}[shift={(1, 0.5)}]

      % --- Year arrow ---
      \draw[
          -{Stealth[length=\arrowlen,width=\arrowwidth]},
          thin,
          gray
      ] (0,0) -- (2.707, 0.725)
          node[
              pos=0.62,
              below,
              sloped,
              inner sep=5pt
          ] {%
            \raisebox{-0.4\height}{
              \setlength{\fboxsep}{0.8pt}
              \fcolorbox{red!70!black}{white}{
                \includegraphics[
                    width=0.8cm
                ]{images/dataset/cropped_examples/jacket_30.png}
              }
            }
          };

      % --- Cars arrow (slightly shorter) ---
      \draw[
          -{Stealth[length=\arrowlen,width=\arrowwidth]},
          thin,
          gray
      ] (2.707, 0.725) -- (2.53, 1.39)
          node[
              pos=0.45,
              above,
              sloped,
              inner sep=5pt
          ] {%
            \raisebox{-0.4\height}{
              \setlength{\fboxsep}{0.8pt}
              \fcolorbox{red!70!black}{white}{
                \includegraphics[
                    width=0.8cm,
                    angle=90
                ]{images/dataset/cropped_examples/building_80.png}
              }
            }
          };

      % --- Composition arrow ---
      \draw[
          -{Stealth[length=\arrowlen,width=\arrowwidth]},
          thick
      ] (0,0) -- (2.50, 1.50);

      % --- t=0.25 example ---
      \node (i1) at (0.913, 2.006)
          {\includegraphics[width=1cm]{images/dataset/cropped_examples/building_30.png}};

      \draw[
          -{Stealth[length=\arrowlen,width=\arrowwidth]},
          thin,
          gray!50
      ] (1.25, 0.75) -- (i1);

      % --- Correct image ---
      \node[
          draw=myAmber!70!black,
          line width=1pt,
          inner sep=1.5pt,
          rounded corners=1pt
      ] (icorrect) at (2.163, 2.756)
          {\includegraphics[width=1cm]{images/dataset/cropped_examples/building_40.png}};

      \draw[
          -{Stealth[length=\arrowlen,width=\arrowwidth]},
          thick,
          myAmber!70!black
      ] (2.50, 1.50) -- (icorrect);

      \node[
          above,
          font=\scriptsize\bfseries,
          text=myAmber!70!black
      ] at (icorrect.north) {$\checkmark$};

      % --- t=0.75 example ---
      \node (i3) at (3.413, 3.506)
          {\includegraphics[width=1cm]{images/dataset/cropped_examples/building_50.png}};

      % % --- t=1.00 example ---
      % \node (i4) at (4.663, 4.256)
      %     {\includegraphics[width=1cm]{images/dataset/cropped_examples/building_60.png}};

  \end{scope}

\end{tikzpicture}
